Infrared Colorization Using Deep Convolutional Neural Networks

This paper proposes a method for transferring the RGB color spectrum to near-infrared (NIR) images using deep multi-scale convolutional neural networks. A direct and integrated transfer between NIR and RGB pixels is trained. The trained model does not require any user guidance or a reference image database in the recall phase to produce images with a natural appearance. To preserve the rich details of the NIR image, its high frequency features are transferred to the estimated RGB image. The presented approach is trained and evaluated on a real-world dataset containing a large amount of road scene images in summer. The dataset was captured by a multi-CCD NIR/RGB camera, which ensures a perfect pixel to pixel registration.

==> figures/bfilter_scielab_graph.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.66,0.66,0.66}%
\definecolor{mycolor2}{rgb}{0.99000,0.4500,0.45}%
\definecolor{mycolor4}{rgb}{0.83921568627450980392156862745098, 0.72549019607843137254901960784314, 0.92156862745098039215686274509804}%
\definecolor{mycolor5}{rgb}{0.69803921568627450980392156862745, 0.78039215686274509803921568627451, 0.89411764705882352941176470588235}%
\definecolor{mycolor6}{rgb}{0.70980392156862745098039215686275, 0.86666666666666666666666666666667, 0.77254901960784313725490196078431}%
\definecolor{mycolor7}{rgb}{1.0,0.77470588235294117647058823529412,0.02060784313725490196078431372549}%
%
\begin{tikzpicture}[scale=0.74]
\begin{groupplot}[
	group style={
        group name=gplot,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    },
    width=4in,
	%height=2in,
	unbounded coords=jump,
	clip=false,
	scale only axis,
	xmin=0.8,
	xmax=5.2,
	xtick={1,2,3,4,5},
	xticklabels={5,9,17,33,65},
	xlabel style={yshift=-1cm},
	ymin=8.8
	ymax=10,
	ylabel={S-CIELAB},
	xlabel style={yshift=1cm},
	xlabel={$\sigma_g$}
]

%\begin{axis}[%
%width=4in,
%height=2in,
%clip=false,
%scale only axis,
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
%xmin=0.8,
%xmax=5.2,
%xtick={1,2,3,4,5},
%xticklabels={5,9,17,33,65},
%every outer y axis line/.append style={white!15!black},
%every y tick label/.append style={font=\color{white!15!black}},
%ymin=0.0185,
%ymax=0.023,
%ylabel={RMSE},
%%xlabel style={yshift=1cm},
%xlabel={$\sigma_s$},
%axis x line*=bottom,
%axis y line*=left
%]

\nextgroupplot[ymin=9.5,ymax=10,
               ytick={9.6,9.7,9.8,9.9,10},
               axis x line=top, xlabel={},
               x axis line style=-,
               axis y discontinuity=parallel,
               height=1.9in,
               legend pos=north west,
               legend style={draw=none,cells={right} },
			   legend entries={
			   $\sigma_f=0.0003$, 
			   $\sigma_f=0.0013$,
			   $\sigma_{f}=0.005$,
			   $\sigma_f=0.02$,
			   $\sigma_{f}=0.08$,
%			   $\sigma_f=0.0003+\idet$, 
%			   $\sigma_f=0.0013+\idet$,
%			   $\sigma_{f}=0.005+\idet$,
%			   $\sigma_f=0.02+\idet$,
%			   $\sigma_{f}=0.08+\idet$,
			   $\emean+\idet$,
			   $\emean$
			   }]
\addlegendimage{no markers, mycolor4, style=ultra thick}
\addlegendimage{no markers, mycolor5, style=ultra thick}
\addlegendimage{no markers, mycolor6, style=ultra thick}
\addlegendimage{no markers, mycolor7, style=ultra thick}
\addlegendimage{no markers, mycolor2, style=ultra thick}
\addlegendimage{no markers, mycolor1, dotted, style=ultra thick}
\addlegendimage{no markers, mycolor1, dashed, style=ultra thick}
%\addplot [color=mycolor1,dotted,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0221400607377291\\
%2	0.0221400607377291\\
%3	0.0221400607377291\\
%4	0.0221400607377291\\
%5	0.0221400607377291\\
%};
%%\addplot [color=mycolor3,solid,forget plot]
%%  table[row sep=crcr]{1	0.0216999582637823\\
%%2	0.0216999582637823\\
%%3	0.0216999582637823\\
%%4	0.0216999582637823\\
%%5	0.0216999582637823\\
%%};
%\addplot [color=mycolor4,solid,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0218903019397128\\
%2	0.021763177274302\\
%3	0.0216556098962636\\
%4	0.0216453285658927\\
%5	0.0220243664132346\\
%};
%\addplot [color=mycolor5,solid,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0218137816124594\\
%2	0.021715024356411\\
%3	0.0216406463826751\\
%4	0.021649649535113\\
%5	0.0220345957009838\\
%};
%\addplot [color=mycolor6,solid,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.021778190628506\\
%2	0.0216999582637823\\
%3	0.0216361372109261\\
%4	0.0216440195292684\\
%5	0.022026475112225\\
%};
%\addplot [color=mycolor7,solid,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0217364688004427\\
%2	0.0216524154850738\\
%3	0.021574621812744\\
%4	0.0215552250294645\\
%5	0.0219212364015359\\
%};
%\addplot [color=mycolor1,solid,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0217095597454585\\
%2	0.0216248577949759\\
%3	0.0215718531515846\\
%4	0.0216296986646249\\
%5	0.0222338887701055\\
%};


%\addplot [color=mycolor3,solid,forget plot]
%  table[row sep=crcr]{1	9.60242814774505\\
%2	9.60242814774505\\
%3	9.60242814774505\\
%4	9.60242814774505\\
%5	9.60242814774505\\
%};
\addplot [color=mycolor4,solid,style=ultra thick]
  table[row sep=crcr]{1	9.60436413550928\\
2	9.59260537272803\\
3	9.59264302876814\\
4	9.62231981735671\\
5	9.74163200852397\\
};
\addplot [color=mycolor5,solid,style=ultra thick]
  table[row sep=crcr]{1	9.60141117120487\\
2	9.59710372310539\\
3	9.60392801530586\\
4	9.63542666805341\\
5	9.7524625612545\\
};
\addplot [color=mycolor6,solid,style=ultra thick]
  table[row sep=crcr]{1	9.60275455441209\\
2	9.60242814774505\\
3	9.61100512989608\\
4	9.64243690951536\\
5	9.7592196149799\\
};
\addplot [color=mycolor7,solid,style=ultra thick]
  table[row sep=crcr]{1	9.60291953532197\\
2	9.6043259452247\\
3	9.61644294949952\\
4	9.65467450760204\\
5	9.78478022282766\\
};
\addplot [color=mycolor2,solid,style=ultra thick]
  table[row sep=crcr]{1	9.60051058632261\\
2	9.60730995642805\\
3	9.6428368282001\\
4	9.73260188874787\\
5	9.96274764279958\\
};
\addplot [color=mycolor1,dotted,style=ultra thick]
  table[row sep=crcr]{1	9.6322587429897\\
2	9.6322587429897\\
3	9.6322587429897\\
4	9.6322587429897\\
5	9.6322587429897\\
};
%\addplot [color=mycolor1,dashed,style=ultra thick]
%  table[row sep=crcr]{1	8.88666747374014\\
%2	8.88666747374014\\
%3	8.88666747374014\\
%4	8.88666747374014\\
%5	8.88666747374014\\
%};

\nextgroupplot[ymin=8.8,ymax=8.95,
               ytick={8.9}, ylabel={},
               yticklabels={8.9},
               axis x line=bottom, 
               x axis line style=-,
               height=0.25in]
%\addplot [color=mycolor1,dashed,style=ultra thick,forget plot]
%  table[row sep=crcr]{1	0.0188731502840528\\
%2	0.0188731502840528\\
%3	0.0188731502840528\\
%4	0.0188731502840528\\
%5	0.0188731502840528\\
%};
\addplot [color=mycolor1,dashed,style=ultra thick]
  table[row sep=crcr]{1	8.88666747374014\\
2	8.88666747374014\\
3	8.88666747374014\\
4	8.88666747374014\\
5	8.88666747374014\\
};

%\end{axis}
\end{groupplot}
\end{tikzpicture}%

==> figures/depth.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% \\
% defining custom colors
\definecolor{purple_l}{rgb}{0.83921568627450980392156862745098, 0.72549019607843137254901960784314, 0.92156862745098039215686274509804}%
\definecolor{purple_d}{rgb}{0.61960784313725490196078431372549, 0.36470588235294117647058823529412, 0.81176470588235294117647058823529}%
\definecolor{blue_d}{rgb}{0.16078431372549019607843137254902, 0.29019607843137254901960784313725, 0.46666666666666666666666666666667}%
\definecolor{blue_l}{rgb}{0.69803921568627450980392156862745, 0.78039215686274509803921568627451, 0.89411764705882352941176470588235}%
\definecolor{green_d}{rgb}{0.25490196078431372549019607843137, 0.56078431372549019607843137254902, 0.38039215686274509803921568627451}%
\definecolor{green_l}{rgb}{0.70980392156862745098039215686275, 0.86666666666666666666666666666667, 0.77254901960784313725490196078431}%
%
\begin{tikzpicture}[scale=0.74]

\begin{axis}[%
width=4in,
height=2in,
unbounded coords=jump,
clip=false,
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2.5,4,5,6.5,8},
xticklabels={\roiS,\roiM,\roiL,\roiS,\roiM,\roiL},
xlabel style={yshift=-1cm},
ymin=0.08,
ymax=0.3,
ylabel={RMSE},
xlabel style={yshift=1cm},
xlabel={Input Patch Size}
]
\addplot [color=blue_l,solid,forget plot,fill=blue_l,opacity=.5]
 table[row sep=crcr]{1	0.160949505155685\\
 2.5	0.160850936858\\
 4	0.158976202500422\\
 4	0.223367811448898\\
 2.5	0.231353543172439\\
 1	0.243679659306159\\
 1	0.160949505155685\\
};
\addplot [color=green_l,solid,forget plot,fill=green_l,opacity=.5]
 table[row sep=crcr]{1	0.177301748870588\\
2.5	0.169874881481592\\
4	0.17906837442799\\
4	0.129652624231455\\
2.5	0.123925156074577\\
1	0.125522938810342\\
1	0.177301748870588\\
};
\addplot [color=blue_l,solid,forget plot,opacity=1]
 table[row sep=crcr]{1	0.160949505155685\\
 2.5	0.160850936858\\
 4	0.158976202500422\\
 4	0.223367811448898\\
 2.5	0.231353543172439\\
 1	0.243679659306159\\
 1	0.160949505155685\\
};
\addplot [color=green_l,solid,forget plot,opacity=1]
 table[row sep=crcr]{1	0.177301748870588\\
2.5	0.169874881481592\\
4	0.17906837442799\\
4	0.129652624231455\\
2.5	0.123925156074577\\
1	0.125522938810342\\
1	0.177301748870588\\
};
\addplot [color=blue_l,solid,forget plot,fill=blue_l,opacity=.5]
table[row sep=crcr]{5	0.20759455002713\\
6.5	0.202685927547529\\
8	0.18717991229877\\
8	0.116454184837134\\
6.5	0.127579934304342\\
5	0.12063823412335\\
5	0.20759455002713\\
};
\addplot [color=green_l,solid,forget plot,fill=green_l,opacity=.5]
table[row sep=crcr]{5	0.175520637554638\\
6.5	0.168673392312154\\
8	0.155530380869717\\
8	0.0978522650595465\\
6.5	0.105892546348866\\
5	0.118645922964776\\
5	0.175520637554638\\
};
\addplot [color=blue_l,solid,forget plot,opacity=1]
table[row sep=crcr]{5	0.20759455002713\\
6.5	0.202685927547529\\
8	0.18717991229877\\
8	0.116454184837134\\
6.5	0.127579934304342\\
5	0.12063823412335\\
5	0.20759455002713\\
};
\addplot [color=green_l,solid,forget plot,opacity=1]
table[row sep=crcr]{5	0.175520637554638\\
6.5	0.168673392312154\\
8	0.155530380869717\\
8	0.0978522650595465\\
6.5	0.105892546348866\\
5	0.118645922964776\\
5	0.175520637554638\\
};
\addplot [color=blue_d,solid,style=ultra thick]
  table[row sep=crcr]{
  1	0.204318783154711\\
  2.5	0.196653393038035\\
  4	0.19174128764268\\
};
\addplot [color=green_d,solid,style=ultra thick]
  table[row sep=crcr]{
  1	0.150583731238298\\
  2.5	0.144806698230571\\
  4	0.151466159643766\\
};
\addplot [color=blue_d,solid,style=ultra thick]
  table[row sep=crcr]{
  5	0.173700996522813\\
  6.5	0.16174998719679\\
  8	0.146381148313839\\
};
\addplot [color=green_d,solid,style=ultra thick]
  table[row sep=crcr]{
  5	0.146661304291658\\
  6.5	0.128321660248855\\
  8	0.122146595935493\\
};
\node [align=left] at (200,180) {\textcolor{blue_d}{\topo{1}{*}{*}}\\ \textcolor{green_d}{\topobp{1}{*}{*}}};
\node [align=left] at (600,180) {\textcolor{blue_d}{\topo{3}{*}{*}}\\ \textcolor{green_d}{\topobp{3}{*}{*}}};
\end{axis}
\end{tikzpicture}%

==> figures/scales.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% custom colors
\definecolor{purple_l}{rgb}{0.83921568627450980392156862745098, 0.72549019607843137254901960784314, 0.92156862745098039215686274509804}%
\definecolor{purple_d}{rgb}{0.61960784313725490196078431372549, 0.36470588235294117647058823529412, 0.81176470588235294117647058823529}%
\definecolor{blue_d}{rgb}{0.16078431372549019607843137254902, 0.29019607843137254901960784313725, 0.46666666666666666666666666666667}%
\definecolor{blue_l}{rgb}{0.69803921568627450980392156862745, 0.78039215686274509803921568627451, 0.89411764705882352941176470588235}%
\definecolor{green_d}{rgb}{0.25490196078431372549019607843137, 0.56078431372549019607843137254902, 0.38039215686274509803921568627451}%
\definecolor{green_l}{rgb}{0.70980392156862745098039215686275, 0.86666666666666666666666666666667, 0.77254901960784313725490196078431}%
\begin{tikzpicture}[scale=0.74]

\begin{axis}[%
width=4in,
height=2in,
unbounded coords=jump,
clip=false,
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
xlabel style={yshift=-1cm},
ymin=0.08,
ymax=0.3,
ylabel={RMSE},
xlabel style={yshift=1cm},
xlabel={Scales}
]
\addplot [color=blue_l,solid,forget plot,fill=blue_l,opacity=.5]
 table[row sep=crcr]{1	0.238129051254132\\
 2	0.235949378314597\\
 3	0.203554606960166\\
 4	0.185197682312208\\
 5	0.171548137020143\\
 5	0.106964054733457\\
 4	0.118942619944697\\
 3	0.117385347564286\\
 2	0.147427523534581\\
 1	0.158406732955817\\
 1	0.238129051254132\\
};
\addplot [color=green_l,solid,forget plot,fill=green_l,opacity=.5]
 table[row sep=crcr]{1	0.177301748870588\\
 2	0.169964119032486\\
 3	0.175520637554638\\
 4	0.156102217853554\\
 5	0.152765728491523\\
 5	0.0974853498340908\\
 4	0.102773125573647\\
 3	0.118645922964776\\
 2	0.125192039963657\\
 1	0.125522938810342\\
 1	0.177301748870588\\
};
\addplot [color=blue_l,solid,forget plot,opacity=1]
 table[row sep=crcr]{1	0.238129051254132\\
 2	0.235949378314597\\
 3	0.203554606960166\\
 4	0.185197682312208\\
 5	0.171548137020143\\
 5	0.106964054733457\\
 4	0.118942619944697\\
 3	0.117385347564286\\
 2	0.147427523534581\\
 1	0.158406732955817\\
 1	0.238129051254132\\
};
\addplot [color=green_l,solid,forget plot,opacity=1]
 table[row sep=crcr]{1	0.177301748870588\\
 2	0.169964119032486\\
 3	0.175520637554638\\
 4	0.156102217853554\\
 5	0.152765728491523\\
 5	0.0974853498340908\\
 4	0.102773125573647\\
 3	0.118645922964776\\
 2	0.125192039963657\\
 1	0.125522938810342\\
 1	0.177301748870588\\
};
\addplot [color=blue_d,solid,style=ultra thick]
  table[row sep=crcr]{1	0.198257459452487\\
 2	0.197500069849755\\
 3	0.166437022362538\\
 4	0.144365524760773\\
 5	0.135725754660762\\
};
\addplot [color=green_d,solid,style=ultra thick]
  table[row sep=crcr]{1	0.150583731238298\\
 2	0.147213595755655\\
 3	0.146661304291658\\
 4	0.125886803101705\\
 5	0.127260167981936\\
};
\node [align=left] at (400,180) {\textcolor{blue_d}{\topo{*}{9}{2}}\\ \textcolor{green_d}{\topobp{*}{9}{2}}};
\end{axis}
\end{tikzpicture}%
